On the lattice of multi-sorted relational clones on a two-element set

We introduce a new approach to the description of multi-sorted clones (sets of $k$-tuples of operations of the same arity, closed under coordinatewise composition and containing all projection tuples) on a two-element domain. Leveraging the well-known Galois connection between operations and relations, we define a small class of canonical relations sufficient to describe all Boolean multi-sorted clones up to non-surjective operations. Furthermore, we introduce elementary operations on relations, which are less cumbersome than general formulas and have many useful properties. Using these tools, we provide a new and elementary proof of the famous Post's lattice theorem. We also show that every multi-sorted clone of $k$-tuples of operations decomposes into a surjective part described by canonical relations and $2k$ clones of $(k-1)$-tuples of operations. This structural understanding allows us to describe an embedding of the lattice of multi-sorted clones into a well-understood poset. In particular, we rederive - by a simpler method - a result of V. Taimanov originally from 1983, showing that every multi-sorted clone on a two-element domain is finitely generated. Finally, we also give a concise proof of the Galois connection between (surjective) multi-sorted clones and the corresponding closed sets of relations.

==> QPP_Post.tex <==
% https://q.uiver.app/#q=WzAsNDEsWzQsMTEsIngreT0wIl0sWzMsMTAsIng9MCJdLFs1LDEwLCJ4PTEiXSxbNCw5LCJcXGJ1bGxldCJdLFs0LDgsInhfMSA9IDBcXGxvciB4XzIgPSAxIl0sWzIsOSwieF8xID0gMFxcbG9yIHhfMiA9IDAiXSxbMiw4LCJcXGJpZ3ZlZV97aT0xfV4zIHhfaSA9IDAiXSxbNiw5LCJ4XzEgPSAxXFxsb3IgeF8yID0gMSJdLFs2LDgsIlxcYmlndmVlX3tpPTF9XjMgeF9pID0gMSJdLFszLDgsIlxcYnVsbGV0Il0sWzIsNywiXFxidWxsZXQiXSxbNSw4LCJcXGJ1bGxldCJdLFszLDcsIlxcYnVsbGV0Il0sWzUsNywiXFxidWxsZXQiXSxbNiw3LCJcXGJ1bGxldCJdLFs2LDYsIlxcYnVsbGV0Il0sWzIsNiwiXFxidWxsZXQiXSxbMSw3LCJcXGJpZ3ZlZV97aT0xfV40IHhfaSA9IDAiXSxbNyw3LCJcXGJpZ3ZlZV97aT0xfV40IHhfaSA9IDEiXSxbMSw2LCJcXGJ1bGxldCJdLFsxLDUsIlxcYnVsbGV0Il0sWzcsNiwiXFxidWxsZXQiXSxbNyw1LCJcXGJ1bGxldCJdLFswLDUsIlxcYmlndmVlX3tpPTF9Xm4geF9pID0gMFxcXFwgXFx0ZXh0e2ZvciBldmVyeSB9IG5cXGluXFxOIl0sWzAsNCwiXFxidWxsZXQiXSxbMCwzLCJcXGJ1bGxldCJdLFs4LDUsIlxcYmlndmVlX3tpPTF9Xm4geF9pID0gMVxcXFwgXFx0ZXh0e2ZvciBldmVyeSB9IG5cXGluXFxOIl0sWzgsNCwiXFxidWxsZXQiXSxbOCwzLCJcXGJ1bGxldCJdLFs0LDEwLCJ4K3k9MSJdLFs0LDYsIlxcYnVsbGV0Il0sWzQsNSwieCt5PXUrdiJdLFs0LDQsIlxcYnVsbGV0Il0sWzMsNCwiXFxidWxsZXQiXSxbNSw0LCJcXGJ1bGxldCJdLFs0LDMsIlxcYnVsbGV0Il0sWzQsMiwieD15XFxsb3IgdT12Il0sWzQsMCwiXFxidWxsZXQiXSxbMiwxLCJ4ID0geSBcXGxvciB1ID0gMCJdLFs2LDEsInggPSB5IFxcbG9yIHUgPSAxIl0sWzQsNywiXFxidWxsZXQiXSxbMCwxLCIiLDAseyJzdHlsZSI6eyJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzAsMiwiIiwyLHsic3R5bGUiOnsiaGVhZCI6eyJuYW1lIjoibm9uZSJ9fX1dLFsxLDMsIiIsMCx7InN0eWxlIjp7ImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbMiwzLCIiLDIseyJzdHlsZSI6eyJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzMsNCwiIiwyLHsic3R5bGUiOnsiaGVhZCI6eyJuYW1lIjoibm9uZSJ9fX1dLFsxLDUsIiIsMix7InN0eWxlIjp7ImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbNSw2LCIiLDIseyJzdHlsZSI6eyJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzMsOSwiIiwyLHsic3R5bGUiOnsiaGVhZCI6eyJuYW1lIjoibm9uZSJ9fX1dLFs1LDksIiIsMix7InN0eWxlIjp7ImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbOSwxMCwiIiwyLHsic3R5bGUiOnsiaGVhZCI6eyJuYW1lIjoibm9uZSJ9fX1dLFs2LDEwLCIiLDEseyJzdHlsZSI6eyJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzIsNywiIiwxLHsic3R5bGUiOnsiaGVhZCI6eyJuYW1lIjoibm9uZSJ9fX1dLFszLDExLCIiLDEseyJzdHlsZSI6eyJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzcsOCwiIiwxLHsic3R5bGUiOnsiaGVhZCI6eyJuYW1lIjoibm9uZSJ9fX1dLFs3LDExLCIiLDEseyJzdHlsZSI6eyJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzksMTIsIiIsMSx7InN0eWxlIjp7ImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbNCwxMiwiIiwxLHsic3R5bGUiOnsiaGVhZCI6eyJuYW1lIjoibm9uZSJ9fX1dLFsxMSwxMywiIiwxLHsic3R5bGUiOnsiaGVhZCI6eyJuYW1lIjoibm9uZSJ9fX1dLFs0LDEzLCIiLDEseyJzdHlsZSI6eyJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzgsMTQsIiIsMSx7InN0eWxlIjp7ImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbMTQsMTUsIiIsMSx7InN0eWxlIjp7ImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbMTEsMTQsIiIsMSx7InN0eWxlIjp7ImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbMTMsMTUsIiIsMSx7InN0eWxlIjp7ImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbMTAsMTYsIiIsMSx7InN0eWxlIjp7ImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbMTIsMTYsIiIsMSx7InN0eWxlIjp7ImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbOCwxOCwiIiwxLHsic3R5bGUiOnsiaGVhZCI6eyJuYW1lIjoibm9uZSJ9fX1dLFs2LDE3LCIiLDEseyJzdHlsZSI6eyJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzE3LDE5LCIiLDEseyJzdHlsZSI6eyJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzE5LDIwLCIiLDEseyJzdHlsZSI6eyJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzEwLDE5LCIiLDEseyJzdHlsZSI6eyJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzE2LDIwLCIiLDEseyJzdHlsZSI6eyJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzE4LDIxLCIiLDEseyJzdHlsZSI6eyJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzE0LDIxLCIiLDEseyJzdHlsZSI6eyJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzE1LDIyLCIiLDEseyJzdHlsZSI6eyJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzIxLDIyLCIiLDEseyJzdHlsZSI6eyJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzE3LDIzLCIiLDEseyJzdHlsZSI6eyJib2R5Ijp7Im5hbWUiOiJkYXNoZWQifSwiaGVhZCI6eyJuYW1lIjoibm9uZSJ9fX1dLFsyMywyNCwiIiwxLHsic3R5bGUiOnsiaGVhZCI6eyJuYW1lIjoibm9uZSJ9fX1dLFsyNCwyNSwiIiwxLHsic3R5bGUiOnsiaGVhZCI6eyJuYW1lIjoibm9uZSJ9fX1dLFsxOSwyNCwiIiwxLHsic3R5bGUiOnsiYm9keSI6eyJuYW1lIjoiZGFzaGVkIn0sImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbMjAsMjUsIiIsMSx7InN0eWxlIjp7ImJvZHkiOnsibmFtZSI6ImRhc2hlZCJ9LCJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzE4LDI2LCIiLDEseyJzdHlsZSI6eyJib2R5Ijp7Im5hbWUiOiJkYXNoZWQifSwiaGVhZCI6eyJuYW1lIjoibm9uZSJ9fX1dLFsyMSwyNywiIiwxLHsic3R5bGUiOnsiYm9keSI6eyJuYW1lIjoiZGFzaGVkIn0sImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbMjIsMjgsIiIsMSx7InN0eWxlIjp7ImJvZHkiOnsibmFtZSI6ImRhc2hlZCJ9LCJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzI3LDI4LCIiLDEseyJzdHlsZSI6eyJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzI2LDI3LCIiLDEseyJzdHlsZSI6eyJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzEyLDMwLCIiLDEseyJzdHlsZSI6eyJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzEzLDMwLCIiLDEseyJzdHlsZSI6eyJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzMxLDMzLCIiLDEseyJzdHlsZSI6eyJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzMxLDM0LCIiLDEseyJzdHlsZSI6eyJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzMxLDMyLCIiLDEseyJzdHlsZSI6eyJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzMzLDM1LCIiLDEseyJzdHlsZSI6eyJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzMyLDM1LCIiLDEseyJzdHlsZSI6eyJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzM0LDM1LCIiLDEseyJzdHlsZSI6eyJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzI1LDM4LCIiLDEseyJzdHlsZSI6eyJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzMyLDM2LCIiLDEseyJjdXJ2ZSI6Mywic3R5bGUiOnsiaGVhZCI6eyJuYW1lIjoibm9uZSJ9fX1dLFszNiwzNywiIiwxLHsic3R5bGUiOnsiaGVhZCI6eyJuYW1lIjoibm9uZSJ9fX1dLFszNSwzNywiIiwxLHsiY3VydmUiOi01LCJzdHlsZSI6eyJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzAsMzEsIiIsMSx7ImN1cnZlIjotNSwic3R5bGUiOnsiaGVhZCI6eyJuYW1lIjoibm9uZSJ9fX1dLFsyOCwzOSwiIiwxLHsic3R5bGUiOnsiaGVhZCI6eyJuYW1lIjoibm9uZSJ9fX1dLFsxLDMzLCIiLDAseyJjdXJ2ZSI6LTUsInN0eWxlIjp7ImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbMiwzNCwiIiwwLHsiY3VydmUiOjUsInN0eWxlIjp7ImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbMjksMzIsIiIsMSx7ImN1cnZlIjo1LCJzdHlsZSI6eyJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzAsMjksIiIsMSx7InN0eWxlIjp7ImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbMjksNDAsIiIsMSx7ImN1cnZlIjo1LCJzdHlsZSI6eyJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzMsNDAsIiIsMSx7ImN1cnZlIjotNSwic3R5bGUiOnsiaGVhZCI6eyJuYW1lIjoibm9uZSJ9fX1dLFs0MCwzMCwiIiwxLHsic3R5bGUiOnsiaGVhZCI6eyJuYW1lIjoibm9uZSJ9fX1dLFszOSwzNywiIiwxLHsic3R5bGUiOnsiaGVhZCI6eyJuYW1lIjoibm9uZSJ9fX1dLFszOCwzNywiIiwxLHsic3R5bGUiOnsiaGVhZCI6eyJuYW1lIjoibm9uZSJ9fX1dLFszNSw0MCwiIiwxLHsiY3VydmUiOjUsInN0eWxlIjp7ImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbMzAsMzcsIiIsMSx7ImN1cnZlIjo1LCJzdHlsZSI6eyJoZWFkIjp7Im5hbWUiOiJub25lIn19fV1d
\begin{tikzcd}[scale cd=.57, column sep=0.5em, row sep=1.5em, ampersand replacement=\&, cramped, crossing over clearance=.75ex]
	\&\&\&\& \bullet \\
	\&\& {\disj{\begin{array}{r@{\mskip\medmuskip}c@{\mskip\medmuskip}l}
        x &=& y\\
        u &=& 0
    \end{array}}} \&\&\&\& {\disj{\begin{array}{r@{\mskip\medmuskip}c@{\mskip\medmuskip}l}
        x &=& y\\
        u &=& 1
    \end{array}}} \\
	\&\&\&\& {\disj{\begin{array}{r@{\mskip\medmuskip}c@{\mskip\medmuskip}l}
        x &=& y\\
        y &=& z
    \end{array}}} \\
	\bullet \&\&\&\& \bullet \&\&\&\& \bullet \\
	\bullet \&\&\& \bullet \& \bullet \& \bullet \&\&\& \bullet \\
	\begin{array}{c} \bigvee_{i=1}^n x_i = 0\\ \text{for every } n\in\N \end{array} \& \bullet \&\&\& {x+y=u+v} \&\&\& \bullet \& \begin{array}{c} \bigvee_{i=1}^n x_i = 1\\ \text{for every } n\in\N \end{array} \\
	\& \bullet \& \bullet \&\& \bullet \&\& \bullet \& \bullet \\
	\& {\bigvee_{i=1}^4 x_i = 0} \& \bullet \& \bullet \& \bullet \& \bullet \& \bullet \& {\bigvee_{i=1}^4 x_i = 1} \\
	\&\& {\bigvee_{i=1}^3 x_i = 0} \& \bullet \& {\disj{\begin{array}{r@{\mskip\medmuskip}c@{\mskip\medmuskip}l}
        x_1 &=& 0\\
        x_2 &=& 1
    \end{array}}} \& \bullet \& {\bigvee_{i=1}^3 x_i = 1} \\
	\&\& {\disj{\begin{array}{r@{\mskip\medmuskip}c@{\mskip\medmuskip}l}
        x_1 &=& 0\\
        x_2 &=& 0
    \end{array}}} \&\& \bullet \&\& {\disj{\begin{array}{r@{\mskip\medmuskip}c@{\mskip\medmuskip}l}
        x_1 &=& 1\\
        x_2 &=& 1
    \end{array}}} \\
	\&\&\& {x=0} \& {x+y=1} \& {x=1} \\
	\&\&\&\& {x+y=0}
	\arrow[curve={height=-30pt}, no head, from=4-5, to=1-5]
	\arrow[curve={height=9pt}, no head, from=5-5, to=3-5]
        \arrow[curve={height=-21pt}, no head, from=10-5, to=8-5]
        \arrow[curve={height=-18pt}, no head, from=11-4, to=5-4]
	\arrow[curve={height=-54pt}, no head, from=11-5, to=5-5]
	\arrow[curve={height=24pt}, no head, from=11-5, to=8-5]
	\arrow[curve={height=18pt}, no head, from=11-6, to=5-6]
	\arrow[curve={height=36pt}, no head, from=12-5, to=6-5]
	\arrow[curve={height=30pt}, no head, from=4-5, to=8-5, crossing over]
	\arrow[curve={height=60pt}, no head, from=7-5, to=1-5, crossing over]
	\arrow[no head, from=2-3, to=1-5]
	\arrow[no head, from=2-7, to=1-5]
	\arrow[no head, from=3-5, to=1-5]
	\arrow[no head, from=4-1, to=2-3]
	\arrow[no head, from=4-9, to=2-7]
	\arrow[no head, from=5-1, to=4-1]
	\arrow[no head, from=5-4, to=4-5]
	\arrow[no head, from=5-5, to=4-5]
	\arrow[no head, from=5-6, to=4-5, crossing over]
	\arrow[no head, from=5-9, to=4-9]
	\arrow[no head, from=6-1, to=5-1]
	\arrow[dashed, no head, from=6-2, to=4-1]
	\arrow[no head, from=6-5, to=5-4, crossing over]
	\arrow[no head, from=6-5, to=5-5]
	\arrow[no head, from=6-5, to=5-6]
	\arrow[dashed, no head, from=6-8, to=4-9]
	\arrow[no head, from=6-9, to=5-9]
	\arrow[dashed, no head, from=7-2, to=5-1]
	\arrow[no head, from=7-2, to=6-2]
	\arrow[no head, from=7-3, to=6-2]
	\arrow[no head, from=7-7, to=6-8]
	\arrow[dashed, no head, from=7-8, to=5-9]
	\arrow[no head, from=7-8, to=6-8]
	\arrow[dashed, no head, from=8-2, to=6-1]
	\arrow[no head, from=8-2, to=7-2]
	\arrow[no head, from=8-3, to=7-2]
	\arrow[no head, from=8-3, to=7-3]
	\arrow[no head, from=8-4, to=7-3, crossing over]
	\arrow[no head, from=8-4, to=7-5, crossing over]
	\arrow[no head, from=8-5, to=7-5]
	\arrow[no head, from=8-6, to=7-5, crossing over]
	\arrow[no head, from=8-6, to=7-7, crossing over]
	\arrow[no head, from=8-7, to=7-7]
	\arrow[no head, from=8-7, to=7-8]
	\arrow[dashed, no head, from=8-8, to=6-9]
	\arrow[no head, from=8-8, to=7-8]
	\arrow[no head, from=9-3, to=8-2]
	\arrow[no head, from=9-3, to=8-3]
	\arrow[no head, from=9-4, to=8-3, crossing over]
	\arrow[no head, from=9-4, to=8-4]
	\arrow[no head, from=9-5, to=8-4, crossing over]
	\arrow[no head, from=9-5, to=8-6, crossing over]
	\arrow[no head, from=9-6, to=8-6]
	\arrow[no head, from=9-6, to=8-7, crossing over]
	\arrow[no head, from=9-7, to=8-7]
	\arrow[no head, from=9-7, to=8-8]
	\arrow[no head, from=10-3, to=9-3]
	\arrow[no head, from=10-3, to=9-4, crossing over]
	\arrow[no head, from=10-5, to=9-4]
	\arrow[no head, from=10-5, to=9-5]
	\arrow[no head, from=10-5, to=9-6, crossing over]
	\arrow[no head, from=10-7, to=9-6, crossing over]
	\arrow[no head, from=10-7, to=9-7]
	\arrow[no head, from=11-4, to=10-3]
	\arrow[no head, from=11-4, to=10-5, crossing over]
	\arrow[no head, from=11-6, to=10-5, crossing over]
	\arrow[no head, from=11-6, to=10-7]
	\arrow[no head, from=12-5, to=11-4]
	\arrow[no head, from=12-5, to=11-5]
	\arrow[no head, from=12-5, to=11-6]
\end{tikzcd}

%\disj{\begin{array}{r@{\mskip\medmuskip}c@{\mskip\medmuskip}l}
%        x_1 &=& 0\\
%        x_2 &=& 0
%    \end{array}}
